Ordinal Motifs in Lattices

Lattices are a commonly used structure for the representation and analysis of relational and ontological knowledge. In particular, the analysis of these requires a decomposition of a large and high-dimensional lattice into a set of understandably large parts. With the present work we propose /ordinal motifs/ as analytical units of meaning. We study these ordinal substructures (or standard scales) through (full) scale-measures of formal contexts from the field of formal concept analysis. We show that the underlying decision problems are NP-complete and provide results on how one can incrementally identify ordinal motifs to save computational effort. Accompanying our theoretical results, we demonstrate how ordinal motifs can be leveraged to retrieve basic meaning from a medium sized ordinal data set.

==> pics/largest-contranominal-fsm-spices.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{c} = [text width=3cm, align=center, font=\tiny]
\tikzstyle{c2} = [text width=1.5cm, align=center, font=\tiny]
\tikzstyle{r} = [text width=3cm, align=right, font=\tiny]
\tikzstyle{r2} = [text width=1.5cm, align=right, font=\tiny]
\tikzstyle{l} = [text width=3cm, align=left, font=\tiny]
\tikzstyle{l2} = [text width=1.5cm, align=left, font=\tiny]
\tikzstyle{b} = [text width=10cm, align=center, font=\tiny]
\begin{tikzpicture}[scale=0.11]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//50.989966626992484/3.6470629419589358,
        1/jivertex//50.583082919088014/16.396085789633318,
        2/jivertex//62.11145464304887/16.667341594902993,
        3/jivertex//39.19033909776194/16.802969497537816,
        4/vertex//62.65396625358822/30.501387663656047,
        5/vertex//50.447455016453176/31.043899274195383,
        6/vertex//39.054711195127105/31.315155079465057,
        7/jivertex//90.32205839109437/32.2645503979089,
        8/jivertex//7.819835235361435/36.09193120026133,
        9/vertex//50.447455016453176/42.843526803425945,
        10/vertex//102.25731382295976/43.79292212186977,
        11/vertex//90.59331419636402/44.199805829774284,
        12/vertex//78.5224308618638/44.471061635043945,
        13/vertex//19.020607248710682/46.5413829961025,
        14/vertex//7.627863427384632/46.948266704007,
        15/vertex//-3.9005082965762554/47.21952250927667,
        16/vertex//102.79982543349908/55.99943335900483,
        17/vertex//91.07151345422297/56.62994328922494,
        18/vertex//79.06494247240315/57.35571238535317,
        19/vertex//50.53140096618357/59.29951690821256,
        20/vertex//-3.9005082965762554/59.83291745431623,
        21/vertex//19.15623515134552/59.83291745431623,
        22/vertex//7.394714462414573/60.748936031179205,
        23/mivertex//90.8645700016337/69.15533991458372,
        24/vertex//38.946859903381636/70.24637681159422,
        25/vertex//50.21256038647343/70.8840579710145,
        26/vertex//61.58454106280193/71.09661835748793,
        27/mivertex//7.182154075941142/72.54603748045457,
        28/mivertex//38.888888888888886/80.0,
        29/mivertex//50.0/80.0,
        30/mivertex//61.111111111111114/80.0,
        31/vertex//49.49805969800934/91.53394384933134
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (18) edge[conn] (23);
      \path (9) edge[conn] (27);
      \path (2) edge[conn] (4);
      \path (10) edge[conn] (17);
      \path (7) edge[conn] (10);
      \path (25) edge[conn] (30);
      \path (13) edge[conn] (21);
      \path (19) edge[conn] (26);
      \path (7) edge[conn] (19);
      \path (7) edge[conn] (11);
      \path (29) edge[conn] (31);
      \path (2) edge[conn] (10);
      \path (15) edge[conn] (24);
      \path (0) edge[conn] (2);
      \path (6) edge[conn] (9);
      \path (9) edge[conn] (23);
      \path (8) edge[conn] (19);
      \path (25) edge[conn] (28);
      \path (26) edge[conn] (30);
      \path (17) edge[conn] (29);
      \path (2) edge[conn] (5);
      \path (17) edge[conn] (23);
      \path (14) edge[conn] (25);
      \path (0) edge[conn] (8);
      \path (11) edge[conn] (18);
      \path (3) edge[conn] (15);
      \path (12) edge[conn] (18);
      \path (13) edge[conn] (22);
      \path (5) edge[conn] (22);
      \path (20) edge[conn] (28);
      \path (4) edge[conn] (21);
      \path (3) edge[conn] (6);
      \path (1) edge[conn] (14);
      \path (24) edge[conn] (28);
      \path (23) edge[conn] (31);
      \path (18) edge[conn] (28);
      \path (26) edge[conn] (29);
      \path (5) edge[conn] (17);
      \path (13) edge[conn] (26);
      \path (4) edge[conn] (16);
      \path (27) edge[conn] (31);
      \path (4) edge[conn] (9);
      \path (19) edge[conn] (24);
      \path (1) edge[conn] (6);
      \path (10) edge[conn] (26);
      \path (12) edge[conn] (17);
      \path (21) edge[conn] (30);
      \path (3) edge[conn] (12);
      \path (20) edge[conn] (27);
      \path (15) edge[conn] (22);
      \path (22) edge[conn] (29);
      \path (30) edge[conn] (31);
      \path (21) edge[conn] (27);
      \path (11) edge[conn] (16);
      \path (1) edge[conn] (4);
      \path (8) edge[conn] (14);
      \path (10) edge[conn] (16);
      \path (24) edge[conn] (29);
      \path (1) edge[conn] (11);
      \path (0) edge[conn] (3);
      \path (8) edge[conn] (13);
      \path (0) edge[conn] (7);
      \path (6) edge[conn] (18);
      \path (19) edge[conn] (25);
      \path (16) edge[conn] (23);
      \path (3) edge[conn] (5);
      \path (11) edge[conn] (25);
      \path (0) edge[conn] (1);
      \path (8) edge[conn] (15);
      \path (5) edge[conn] (9);
      \path (15) edge[conn] (20);
      \path (7) edge[conn] (12);
      \path (14) edge[conn] (21);
      \path (12) edge[conn] (24);
      \path (28) edge[conn] (31);
      \path (22) edge[conn] (27);
      \path (16) edge[conn] (30);
      \path (2) edge[conn] (13);
      \path (14) edge[conn] (20);
      \path (6) edge[conn] (20);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/above/b/{carrots, leaf salad, spinach, punch, desserts, puree, cake, potato soup, asian rice table, crustaceans/shellfish, baked fish, rice pudding, compote/jam, cauliflower, punch/tea, fruit salad, christmas cookies, cucumbers/salad, goose, beans, curried rice.},
        1/above/c2/{red cabbage, sauerbraten},
        2/above/r2/{broccoli, sauerkraut},
        4/above/c/{pea/bean/lentil soup, kohlrabi},
        6/above/c/{tomato/-salat},
        7/above/c/{steamed fish, omlette, light sauces, grilled fish, veal},
        8/above/c/{risotto/paella, minced meat, chicken/turkey},
        10/above/r2/{potato casserole / gratin},
        11/above/c/{game meat},
        12/above/c/{fried fish},
        13/above right/l2/{goulash, cheese pastry},
        14/above/c/{roulades},
        15/above/l2/{vegetable casserole gratin},
        19/above/c/{fried potatoes, duck, pork},
        23/above/c/{lamb leat},
        24/above/l2/{tomato based pasta sauces, pizza},
        25/above/c2/{beef, mushrooms},
        26/above right/l/{oven potato},
        27/above/c/{herb curd/dips},
        28/above/l2/{stew},
        29/above/c2/{vegetable soup},
        30/above/r2/{dark sauce},
        1/below/c2/{\textbf{black pepper}},
        2/below right/l/{\textbf{caraway}},
        3/below left/r/{\textbf{oregano}},
        7/below/c/{\textbf{thyme}},
        8/below/c2/{\textbf{sweet paprika}}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.tex"
%%% End:

==> pics/largest-crown-fsm-spices.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{c} = [text width=3cm, align=center, font=\tiny]
\tikzstyle{c2} = [text width=1.5cm, align=center, font=\tiny]
\tikzstyle{r} = [text width=3cm, align=right, font=\tiny]
\tikzstyle{r2} = [text width=1.5cm, align=right, font=\tiny]
\tikzstyle{l} = [text width=4cm, align=left, font=\tiny]
\tikzstyle{l2} = [text width=1.5cm, align=left, font=\tiny]
\tikzstyle{b} = [text width=8cm, align=right, font=\tiny]
\begin{tikzpicture}[xscale=2.5,yscale=2,rotate=90]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//2.3/1,
        1/jivertex//1.8/2,
        2/jivertex//2.8/2,
        3/jivertex//0/2,
        4/jivertex//3.8/2,
        5/jivertex//4.9/2,
        6/jivertex//0.86/2,
        7/mivertex//4.9/3,
        8/mivertex//3.8/3,
        9/mivertex//2.8/3,
        10/mivertex//0/3,
        11/mivertex//1.8/3,
        12/mivertex//0.86/3,
        13/vertex//2.3/4
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (0) edge[conn] (1);
      \path (1) edge[conn] (9);
      \path (5) edge[conn] (10);
      \path (3) edge[conn] (10);
      \path (0) edge[conn] (5);
      \path (0) edge[conn] (3);
      \path (4) edge[conn] (7);
      \path (2) edge[conn] (9);
      \path (7) edge[conn] (13);
      \path (5) edge[conn] (7);
      \path (1) edge[conn] (11);
      \path (2) edge[conn] (8);
      \path (12) edge[conn] (13);
      \path (8) edge[conn] (13);
      \path (0) edge[conn] (4);
      \path (9) edge[conn] (13);
      \path (6) edge[conn] (12);
      \path (3) edge[conn] (12);
      \path (6) edge[conn] (11);
      \path (4) edge[conn] (8);
      \path (0) edge[conn] (6);
      \path (11) edge[conn] (13);
      \path (10) edge[conn] (13);
      \path (0) edge[conn] (2);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/above/b/{beef, roast potatoes, carrots, omlettes, spinach, mashed potatoes, mushrooms, potato soup, roulades, cauliflower, cucumbers/salad, beans, curry rice, chicken/turkey},
        1/above right/l/{crustaceans/shellfish, baked fish},
        2/above right/l/{asian rice table, rice pudding, fruit salad},
        3/above right/l/{goulash, cheese cookies, broccoli, baked potato, pea/bean/lentil soup, vegetable soup/minestrone, dark sauces, sauerkraut, kohlrabi},
        4/above right/l/{red cabbage, sauerbraten, veal},
        5/above right/l/{minced meat, goose},
        6/above right/l/{risotto/paella, leaf salad, light sauces, vegetable casserole/gratin, tomato-based pasta sauces, pizza, potstickers, tomato/salad},
        7/above/c/{duck, pork, game},
        8/above/c/{punch, desserts, cakes, compote/jam, punch/tea, christmas cookies},
        9/above/c/{steamed fish},
        10/above/c/{lamb meat},
        11/above/c/{fried fish, grilled fish},
        12/above/c/{herb curd/dips, potato casserole/gratin},
        1/below/c/{\textbf{fish (group)}},
        2/below/c/{\textbf{anis}},
        3/below/c/{\textbf{caraway}},
        4/below/c/{\textbf{cloves}},
        5/below/c/{\textbf{mugwort}},
        6/below/c/{\textbf{basil}}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.tex"
%%% End:

==> pics/largest-interordinal-fsm-spices.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{o} = [text width=3cm, align=center, font=\tiny]
\tikzstyle{r} = [text width=3cm, align=right, font=\tiny]
\tikzstyle{l} = [text width=3cm, align=left, font=\tiny]
\tikzstyle{b} = [text width=8cm, align=center, font=\tiny]
\begin{tikzpicture}[xscale=0.35,yscale=0.4]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//0.3826086956521735/4.143478260869564,
        1/jivertex//0.12753623188405783/9.213043478260868,
        2/jivertex//-5.866666666666667/9.244927536231884,
        3/divertex//-12.402898550724641/9.404347826086955,
        4/jivertex//6.7594202898550755/9.436231884057971,
        5/divertex//12.944927536231884/9.818840579710145,
        6/mivertex//-9.310144927536236/12.847826086956523,
        7/vertex//-3.0927536231884076/12.943478260869565,
        8/vertex//3.3478260869565197/13.03913043478261,
        9/mivertex//10.202898550724637/13.102898550724639,
        10/mivertex//-6.249275362318844/16.355072463768117,
        11/vertex//-0.03188405797101623/16.482608695652175,
        12/mivertex//6.791304347826088/16.73768115942029,
        13/mivertex//-3.1884057971014492/19.894202898550724,
        14/mivertex//3.315942028985507/20.308695652173917,
        15/vertex//-0.06376811594202891/23.46521739130435
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (6) edge[conn] (10);
      \path (9) edge[conn] (12);
      \path (4) edge[conn] (9);
      \path (4) edge[conn] (8);
      \path (7) edge[conn] (10);
      \path (7) edge[conn] (11);
      \path (14) edge[conn] (15);
      \path (8) edge[conn] (12);
      \path (8) edge[conn] (11);
      \path (2) edge[conn] (6);
      \path (2) edge[conn] (7);
      \path (10) edge[conn] (13);
      \path (1) edge[conn] (7);
      \path (1) edge[conn] (8);
      \path (12) edge[conn] (14);
      \path (0) edge[conn] (4);
      \path (0) edge[conn] (2);
      \path (0) edge[conn] (1);
      \path (0) edge[conn] (5);
      \path (0) edge[conn] (3);
      \path (5) edge[conn] (9);
      \path (13) edge[conn] (15);
      \path (3) edge[conn] (6);
      \path (11) edge[conn] (14);
      \path (11) edge[conn] (13);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/above/b/{steamed fish, fried potatoes, fried fish, risotto/paella, leafy salad, omlette, potato casserole/gratin, vegetable casserole/gratin, tomato based pasta sauces, pizza, desserts, puree, cheese cookies, broccoli, grilled fish, potato soup, asian rice dish, baked fish, rice pudding, oven potatoes, cauliflower, vegetable soup/minestrone, fruit salad, cucumber/salad, beans, curried rice},
        1/above/o/{goulash, veal},
        2/above/o/{goose},
        3/above/o/{carrots, light sauces, spinach, punch, cake, compote/jam, punch/tea, christmas cookies, chicken/turkey.},
        4/above/l/{herb curd/dips, mushrooms, pea/bean/lentil soup, tomato/salad},
        5/above/r/{crustaceans/shellfish, sauerkraut},
        6/above/o/{duck},
        8/above/o/{beef, roulades},
        9/above/o/{red cabbage, preserves, dark sauces, kohlrabi},
        10/above/o/{minced meat, pork},
        12/above/o/{sauerbraten},
        13/above/o/{lamb meat},
        14/above/o/{game meat},
        1/below/o/{\textbf{meat (group)}},
        2/below/o/{\textbf{mugwort}},
        3/below/o/{\textbf{ginger}},
        4/below/o/{\textbf{black pepper}},
        5/below/o/{\textbf{juniper berries}}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.tex"
%%% End:

==> pics/largest-nominal-fsm-spices.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{o} = [text width=8cm, align=center, font=\tiny]
\begin{tikzpicture}[xscale=1.4,yscale=1.5,rotate=90]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//5/1,
        1/divertex//1/2,
        2/divertex//2/2,
        3/divertex//3/2,
        4/divertex//4/2,
        5/divertex//5/2,
        6/divertex//6/2,
        7/divertex//7/2,
        8/divertex//8/2,
        9/divertex//9/2,
        10/vertex//5/3
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (0) edge[conn] (3);
      \path (0) edge[conn] (6);
      \path (0) edge[conn] (1);
      \path (1) edge[conn] (10);
      \path (0) edge[conn] (8);
      \path (0) edge[conn] (9);
      \path (0) edge[conn] (2);
      \path (2) edge[conn] (10);
      \path (0) edge[conn] (5);
      \path (7) edge[conn] (10);
      \path (4) edge[conn] (10);
      \path (6) edge[conn] (10);
      \path (9) edge[conn] (10);
      \path (0) edge[conn] (4);
      \path (3) edge[conn] (10);
      \path (8) edge[conn] (10);
      \path (5) edge[conn] (10);
      \path (0) edge[conn] (7);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/above/o/{punch, desserts, cheese cookies, cakes, compote/jam, punch/tea, fruit salad, christmas cookies},
        2/above/o/{herb curd/dips, omelettes, pizza, mushrooms},
        3/above/o/{steamed fish, fried fish, grilled fish, crustaceans/shellfish, baked fish},
        4/above/o/{fried potatoes, potato casserole/gratin, mashed potatoes, potato soup, oven potatoes},
        5/above/o/{carrots, red cabbage, leaf lettuce, spinach, vegetable casserole/gratin, broccoli, cauliflower, pea/bean/lentil soup, vegetable soup/minestrone, cucumbers/salad, preserves, beans, sauerkraut, tomatoes/salad, kohlrabi},
        6/above/o/{risotto/paella, asian rice table, rice pudding, curry rice},
        7/above/o/{beef, goulash, minced meat, lamb, sauerbraten, rouladen, veal, pork, game},
        8/above/o/{duck, goose, chicken/turkey},
        9/above/o/{light sauces, tomato based pasta sauces, dark sauces},
        1/below/o/{\textbf{pastries (group)}},
        2/below/o/{\textbf{miscellaneous (group)}},
        3/below/o/{\textbf{fish (group)}},
        4/below/o/{\textbf{potato (group)}},
        5/below/o/{\textbf{vegetables (group)}},
        6/below/o/{\textbf{rice (group)}},
        7/below/o/{\textbf{meat (group)}},
        8/below/o/{\textbf{poultry (group)}},
        9/below/o/{\textbf{sauces (group)}}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.tex"
%%% End:
